Factorized Runge-Kutta-Chebyshev Methods

The second-order extended stability Factorized Runge-Kutta-Chebyshev (FRKC2) class of explicit schemes for the integration of large systems of PDEs with diffusive terms is presented. FRKC2 schemes are straightforward to implement through ordered sequences of forward Euler steps with complex stepsizes, and easily parallelised for large scale problems on distributed architectures. Preserving 7 digits for accuracy at 16 digit precision, the schemes are theoretically capable of maintaining internal stability at acceleration factors in excess of 6000 with respect to standard explicit Runge-Kutta methods. The stability domains have approximately the same extents as those of RKC schemes, and are a third longer than those of RKL2 schemes. Extension of FRKC methods to fourth-order, by both complex splitting and Butcher composition techniques, is discussed. A publicly available implementation of the FRKC2 class of schemes may be obtained from maths.dit.ie/frkc

==> (inline-0) <==
\begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 2a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 3a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)^2\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+3a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 3a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+3a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b3);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b3,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 4a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)^3\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+6a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)^2\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+4a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b3);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b3,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b3);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b3,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \draw (b5)--(c5);
    \foreach \name in {a3,b1,b5,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 4a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)^2\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+4a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+(8/3)a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+(4/3)a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      & +2a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \draw (b5)--(c5);
    \foreach \name in {a3,b1,b5,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \draw (b5)--(c5);
    \foreach \name in {a3,b1,b5,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \draw (b3)--(c1);
    \draw (b3)--(c5);
    \foreach \name in {a3,b3,c1,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 6a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)^2\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+4a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]
        \coordinate (a0) at (-3,0);
    \coordinate (a1) at (-2,0);
    \coordinate (a2) at (-1,0);
    \coordinate (a3) at ( 0,0);
    \coordinate (a4) at ( 1,0);
    \coordinate (a5) at ( 2,0);
    \coordinate (a6) at ( 3,0);

    \coordinate (b0) at (-3,1);
    \coordinate (b1) at (-2,1);
    \coordinate (b2) at (-1,1);
    \coordinate (b3) at ( 0,1);
    \coordinate (b4) at ( 1,1);
    \coordinate (b5) at ( 2,1);
    \coordinate (b6) at ( 3,1);

    \coordinate (c0) at (-3,2);
    \coordinate (c1) at (-2,2);
    \coordinate (c2) at (-1,2);
    \coordinate (c3) at ( 0,2);
    \coordinate (c4) at ( 1,2);
    \coordinate (c5) at ( 2,2);
    \coordinate (c6) at ( 3,2);

    \coordinate (d0) at (-3,3);
    \coordinate (d1) at (-2,3);
    \coordinate (d2) at (-1,3);
    \coordinate (d3) at ( 0,3);
    \coordinate (d4) at ( 1,3);
    \coordinate (d5) at ( 2,3);
    \coordinate (d6) at ( 3,3);

    \coordinate (e0) at (-3,4);
    \coordinate (e1) at (-2,4);
    \coordinate (e2) at (-1,4);
    \coordinate (e3) at ( 0,4);
    \coordinate (e4) at ( 1,4);
    \coordinate (e5) at ( 2,4);
    \coordinate (e6) at ( 3,4);

    \coordinate (f0) at (-3,5);
    \coordinate (f1) at (-2,5);
    \coordinate (f2) at (-1,5);
    \coordinate (f3) at ( 0,5);
    \coordinate (f4) at ( 1,5);
    \coordinate (f5) at ( 2,5);
    \coordinate (f6) at ( 3,5);

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+4a(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \foreach \name in {a3,b3,c3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c1);
    \draw (b3)--(c5);
    \foreach \name in {a3,b3,c1,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{2ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c1);
    \draw (b3)--(c5);
    \foreach \name in {a3,b3,c1,c5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) ,\\
      a\bb(
  \setlength{\theight}{3ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \draw (c3)--(d3);
    \foreach \name in {a3,b3,c3,d3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
) &= 4a(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+6a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \foreach \name in {a3,b3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+4a(
  \setlength{\theight}{1ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b1);
    \draw (a3)--(b5);
    \foreach \name in {a3,b1,b5} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)\bb(
  \setlength{\theight}{0ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \foreach \name in {a3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+a(
  \setlength{\theight}{3ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \draw (c3)--(d3);
    \foreach \name in {a3,b3,c3,d3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}
)+\bb(
  \setlength{\theight}{3ex} 
  \setlength{\toffset}{\theight-1ex} 
  \begin{tikzpicture}[every node/.style={inner sep=0,outer sep=0},x=\nodegap,y=1ex,baseline=0.5\toffset]

    \draw (a3)--(b3);
    \draw (b3)--(c3);
    \draw (c3)--(d3);
    \foreach \name in {a3,b3,c3,d3} 
    \fill (\name) circle [radius=1pt];
  \end{tikzpicture}

==> Dvalsfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(748,704){\makebox(0,0)[r]{\strut{}0.24}}%
      \put(748,1190){\makebox(0,0)[r]{\strut{}0.26}}%
      \put(748,1676){\makebox(0,0)[r]{\strut{}0.28}}%
      \put(748,2163){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(748,2649){\makebox(0,0)[r]{\strut{}0.32}}%
      \put(748,3135){\makebox(0,0)[r]{\strut{}0.34}}%
      \put(3140,484){\makebox(0,0){\strut{}10}}%
      \put(6374,484){\makebox(0,0){\strut{}100}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\beta/L^2\beta_{{\scriptsize{RK2}}}$}}}%
      \put(4776,154){\makebox(0,0){\strut{}$L$}}%
      \put(7686,2139){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{FRKC2}}}}%
      \csname LTb\endcsname%
      \put(7686,1919){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{RKC}}}}%
      \csname LTb\endcsname%
      \put(7686,1699){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{FRKL2}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Dvalsfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> bruss2dcomparisonfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1595){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2487){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,3378){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,4269){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(8673,484){\makebox(0,0){\strut{}$10^{-7}$}}%
      \put(6097,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(3522,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(946,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(7385,484){\makebox(0,0){\strut{}}}%
      \put(4810,484){\makebox(0,0){\strut{}}}%
      \put(2234,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}Steps}}}%
      \put(4809,154){\makebox(0,0){\strut{}Error}}%
      \put(2002,4096){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{FRKC2}}}}%
      \csname LTb\endcsname%
      \put(2002,3876){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{ROCK2}}}}%
      \csname LTb\endcsname%
      \put(2002,3656){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{RKC}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{bruss2dcomparisonfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> frkc4comparisonfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1233){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,2245){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,3257){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,4269){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(7385,484){\makebox(0,0){\strut{}$10^{-7}$}}%
      \put(4810,484){\makebox(0,0){\strut{}$10^{-5}$}}%
      \put(2234,484){\makebox(0,0){\strut{}$10^{-3}$}}%
      \put(8673,484){\makebox(0,0){\strut{}}}%
      \put(6097,484){\makebox(0,0){\strut{}}}%
      \put(3522,484){\makebox(0,0){\strut{}}}%
      \put(946,484){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2486){\rotatebox{-270}{\makebox(0,0){\strut{}Steps}}}%
      \put(4809,154){\makebox(0,0){\strut{}Error}}%
      \put(7686,1537){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{FRKC4}}}}%
      \csname LTb\endcsname%
      \put(7686,1317){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{FRKC4s}}}}%
      \csname LTb\endcsname%
      \put(7686,1097){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{ROCK4}}}}%
      \csname LTb\endcsname%
      \put(7686,877){\makebox(0,0)[r]{\strut{}\textbf{\scriptsize{CVODE}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{frkc4comparisonfig}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> intstabfig.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(9070.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1012,1051){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(1012,1746){\makebox(0,0)[r]{\strut{}$10^3$}}%
      \put(1012,2440){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1012,3135){\makebox(0,0)[r]{\strut{}$10^{7}$}}%
      \put(1144,484){\makebox(0,0){\strut{}$0$}}%
      \put(2592,484){\makebox(0,0){\strut{}$100$}}%
      \put(4040,484){\makebox(0,0){\strut{}$200$}}%
      \put(5488,484){\makebox(0,0){\strut{}$300$}}%
      \put(6936,484){\makebox(0,0){\strut{}$400$}}%
      \put(8383,484){\makebox(0,0){\strut{}$500$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,1919){\rotatebox{-270}{\makebox(0,0){\strut{}$\mathcal{Q}$}}}%
      \put(4908,154){\makebox(0,0){\strut{}$L$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{intstabfig}}%
    \gplfronttext
  \end{picture}%
\endgroup

